One-shot Unsupervised Domain Adaptation with Personalized Diffusion Models

Adapting a segmentation model from a labeled source domain to a target domain, where a single unlabeled datum is available, is one the most challenging problems in domain adaptation and is otherwise known as one-shot unsupervised domain adaptation (OSUDA). Most of the prior works have addressed the problem by relying on style transfer techniques, where the source images are stylized to have the appearance of the target domain. Departing from the common notion of transferring only the target ``texture'' information, we leverage text-to-image diffusion models (e.g., Stable Diffusion) to generate a synthetic target dataset with photo-realistic images that not only faithfully depict the style of the target domain, but are also characterized by novel scenes in diverse contexts. The text interface in our method Data AugmenTation with diffUsion Models (DATUM) endows us with the possibility of guiding the generation of images towards desired semantic concepts while respecting the original spatial context of a single training image, which is not possible in existing OSUDA methods. Extensive experiments on standard benchmarks show that our DATUM surpasses the state-of-the-art OSUDA methods by up to +7.1%. The implementation is available at https://github.com/yasserben/DATUM

==> figs/assets/dataset_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
axis line style={line width=.1mm},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=gray,
  nodes={scale=0.85, transform shape}
},
height=0.6\linewidth,
width=\linewidth,
log basis x={10},
tick align=outside,
xtick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of images \(\displaystyle \longrightarrow\)},
xmajorticks=true,
xmin=7.52186702497734, xmax=3955.13506170891,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{mIoU (in \%) \(\displaystyle \longrightarrow\)},
ymajorgrids,
ytick pos=left,
ymajorticks=true,
ymin=48, ymax=72,
ytick style={color=darkslategray38},
ytick = {48, 52, 56, 60, 64, 68, 72},
]
\addplot [semithick, orange, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
10 55.0
50 58.2
100 61.8
1000 62.6
2975 68.3
};
\addlegendentry{real images}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
10 50.6
50 52.8
100 54.5
1000 57.2
2975 57.2
};
\addlegendentry{synthetic images}
\end{axis}

\end{tikzpicture}


==> figs/assets/training_steps_vs_fid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
axis line style={line width=.1mm},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.63,0.65)},
  anchor=south west,
  draw=gray,
  nodes={scale=0.55, transform shape}
},
height=0.6\linewidth,
width=\linewidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Training iterations \(\displaystyle \longrightarrow\)},
xmajorticks=true,
xmin=-50, xmax=1100,
xtick pos=left,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{FID score \(\displaystyle \longrightarrow\)},
ymajorgrids,
ymajorticks=true,
ymin=70, ymax=190,
ytick pos =left,
ytick = {70, 90, 110, 130, 150, 170, 190},
ytick style={color=darkslategray38}
]
\addplot [semithick, lightblue161201244, mark=pentagon*, mark size=2.5, mark options={solid,fill=yellow,draw=black}]
table {%
0 181.8
};
\addlegendentry{Stable Diffusion}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 112.8
400 94.6
600 100.1
800 116.0
1000 111.7
};
\addlegendentry{one shot}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 100.0
400 87.5
600 75.5
800 74.3
1000 89.2
};
\addlegendentry{five shot}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 109.6
400 116.2
600 113.9
800 92.3
1000 91.4
};
\addlegendentry{ten shot}
\end{axis}

\end{tikzpicture}


==> figs/assets/training_steps_vs_miou.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
axis line style={line width=.1mm},
legend cell align={left},
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.02,0.02)},
  anchor=south west,
  draw=gray,
  nodes={scale=0.55, transform shape}
},
height=0.6\linewidth,
width=\linewidth,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Training iterations \(\displaystyle \longrightarrow\)},
xmajorticks=true,
xmin=-50, xmax=1100,
xtick pos=left,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{mIoU (in \%) \(\displaystyle \longrightarrow\)},
ymajorgrids,
ymajorticks=true,
ymin=48, ymax=60,
ytick pos =left,
ytick = {48, 50, 52, 54, 56, 58, 60},
ytick style={color=darkslategray38}
]
\addplot [semithick, lightblue161201244, mark=pentagon*, mark size=2.5, mark options={solid,fill=yellow,draw=black}]
table {%
0 52.4
};
\addlegendentry{Stable Diffusion}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 57.2
400 55.2
600 53.9
800 50.8
1000 52.8
};
\addlegendentry{one shot}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 54.1
400 55.8
600 57.7
800 54.8
1000 53.8
};
\addlegendentry{five shot}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid,draw=black}]
table {%
200 56.6
400 55.3
600 55.5
800 54.9
1000 56.5
};
\addlegendentry{ten shot}
\end{axis}

\end{tikzpicture}

